A staggered semi-implicit discontinuous Galerkin method for the two dimensional incompressible Navier-Stokes equations

In this paper we propose a new spatially high order accurate semi-implicit discontinuous Galerkin (DG) method for the solution of the two dimensional incompressible Navier-Stokes equations on staggered unstructured curved meshes. While the discrete pressure is defined on the primal grid, the discrete velocity vector field is defined on an edge-based dual grid. The flexibility of high order DG methods on curved unstructured meshes allows to discretize even complex physical domains on rather coarse grids. Formal substitution of the discrete momentum equation into the discrete continuity equation yields one sparse block four-diagonal linear equation system for only one scalar unknown, namely the pressure. The method is computationally efficient, since the resulting system is not only very sparse but also symmetric and positive definite for appropriate boundary conditions. Furthermore, all the volume and surface integrals needed by the scheme presented in this paper depend only on the geometry and the polynomial degree of the basis and test functions and can therefore be precomputed and stored in a preprocessor stage, which leads to savings in terms of computational effort for the time evolution part. In this way also the extension to a fully curved isoparametric approach becomes natural and affects only the preprocessing step. The method is validated for polynomial degrees up to $p=3$ by solving some typical numerical test problems and comparing the numerical results with available analytical solutions or other numerical and experimental reference data.

==> D_ij_linear.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.18903387361223364cm,y=0.1902559107749795cm]
\clip(-26.76,-13.48) rectangle (31.43,26.05);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (2.84,0.96) -- (-3.64,-11.43) -- (9.07,-8.89) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (2.84,0.96) -- (11.8,3.98) -- (9.07,-8.89) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (2.84,0.96) -- (3.32,-8.15) -- (9.07,-8.89) -- (7.08,-0.74) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (2.84,0.96) -- (3.32,-8.15) -- (9.07,-8.89) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (0.03,14.98) -- (10.03,14.98) -- (0.03,24.98) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (20.03,-0.02) -- (20.03,-10.02) -- (30.03,-10.02) -- (30.03,-0.02) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (0.03,24.98) -- (2.87,18) -- (10.03,14.98) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (20.03,-10.02) -- (30.03,-10.02) -- (20.03,-0.02) -- cycle;
\draw [color=ccwwqq] (2.84,0.96)-- (-3.64,-11.43);
\draw [color=ccwwqq] (-3.64,-11.43)-- (9.07,-8.89);
\draw [color=ccwwqq] (9.07,-8.89)-- (2.84,0.96);
\draw [color=ccwwqq] (2.84,0.96)-- (11.8,3.98);
\draw [color=ccwwqq] (11.8,3.98)-- (9.07,-8.89);
\draw [color=ccwwqq] (9.07,-8.89)-- (2.84,0.96);
\draw [color=qqqqff] (2.84,0.96)-- (3.32,-8.15);
\draw [color=qqqqff] (3.32,-8.15)-- (9.07,-8.89);
\draw [color=qqqqff] (9.07,-8.89)-- (7.08,-0.74);
\draw [color=qqqqff] (7.08,-0.74)-- (2.84,0.96);
\draw [color=qqzzff] (2.84,0.96)-- (3.32,-8.15);
\draw [color=qqzzff] (3.32,-8.15)-- (9.07,-8.89);
\draw [color=qqzzff] (9.07,-8.89)-- (2.84,0.96);
\draw [color=ccwwqq] (0.03,14.98)-- (10.03,14.98);
\draw [color=ccwwqq] (10.03,14.98)-- (0.03,24.98);
\draw [color=ccwwqq] (0.03,24.98)-- (0.03,14.98);
\draw [color=qqqqff] (20.03,-0.02)-- (20.03,-10.02);
\draw [color=qqqqff] (20.03,-10.02)-- (30.03,-10.02);
\draw [color=qqqqff] (30.03,-10.02)-- (30.03,-0.02);
\draw [color=qqqqff] (30.03,-0.02)-- (20.03,-0.02);
\draw (2.87,18)-- (0.03,14.98);
\draw (2.87,18)-- (10.03,14.98);
\draw [color=qqzzff] (0.03,24.98)-- (2.87,18);
\draw [color=qqzzff] (2.87,18)-- (10.03,14.98);
\draw [color=qqzzff] (10.03,14.98)-- (0.03,24.98);
\draw [color=qqzzff] (20.03,-10.02)-- (30.03,-10.02);
\draw [color=qqzzff] (30.03,-10.02)-- (20.03,-0.02);
\draw [color=qqzzff] (20.03,-0.02)-- (20.03,-10.02);
\draw (5.81,-1.22) node[anchor=north west] {$\Gamma_j$};
\draw (12.58,-3.29) node[anchor=north west] {\parbox{3.38 cm}{$\longrightarrow \\ \\  T_j$}};
\draw (4.23,11.29) node[anchor=north west] {$\uparrow T_i$};
\draw (-11.27,-3.29) node[anchor=north west] {\parbox{3.38 cm}{$\longrightarrow \\ \\  T_{lin}^{-1}$}};
\draw [line width=2pt,color=ffqqqq] (2.84,0.96)-- (9.07,-8.89);
\draw (20.03,-0.02)-- (30.03,-10.02);
\draw [line width=2pt,color=ffqqqq] (-25,-5)-- (-15,-5);
\draw [line width=2pt,color=ffqqqq] (0.03,24.98)-- (10.03,14.98);
\draw [line width=2pt,color=ffqqqq] (20.03,-0.02)-- (30.03,-10.02);
\draw (5.2,22.76) node[anchor=north west] {$T_i(\Gamma_j)$};
\draw (24.78,-1.76) node[anchor=north west] {$T_j(\Gamma_j)$};
\draw (-4.01,-11.16) node[anchor=north west] {$n_1$};
\draw (8.99,-8.54) node[anchor=north west] {$n_2$};
\draw (1.6,3.05) node[anchor=north west] {$n_3$};
\draw (2.46,-7.25) node[anchor=north west] {$i$};
\draw (7.58,0.86) node[anchor=north west] {$\wp(i,j)$};
\draw (-25.29,-4.75) node[anchor=north west] {$0$};
\draw (-15.23,-4.69) node[anchor=north west] {$1$};
\begin{scriptsize}
\fill [color=qqqqff] (2.84,0.96) circle (1.5pt);
\fill [color=qqqqff] (-3.64,-11.43) circle (1.5pt);
\fill [color=qqqqff] (9.07,-8.89) circle (1.5pt);
\fill [color=qqqqff] (11.8,3.98) circle (1.5pt);
\fill [color=xdxdff] (7.08,-0.74) circle (1.5pt);
\fill [color=xdxdff] (3.32,-8.15) circle (1.5pt);
\fill [color=qqqqff] (0.03,14.98) circle (1.5pt);
\fill [color=qqqqff] (10.03,14.98) circle (1.5pt);
\fill [color=qqqqff] (0.03,24.98) circle (1.5pt);
\fill [color=qqqqff] (20.03,-0.02) circle (1.5pt);
\fill [color=qqqqff] (20.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (30.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (30.03,-0.02) circle (1.5pt);
\fill [color=xdxdff] (2.87,18) circle (1.5pt);
\fill [color=uuuuuu] (9.07,-8.89) circle (1.5pt);
\fill [color=uuuuuu] (0.03,24.98) circle (1.5pt);
\fill [color=uuuuuu] (2.87,18) circle (1.5pt);
\fill [color=uuuuuu] (20.03,-0.02) circle (1.5pt);
\fill [color=uuuuuu] (30.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (-25,-5) circle (1.5pt);
\fill [color=qqqqff] (-15,-5) circle (1.5pt);
\fill [color=uuuuuu] (10.03,14.98) circle (1.5pt);
\draw [color=ffqqqq] (-23.77,-4.99)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=ffqqqq] (-20.1,-4.95)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=ffqqqq] (-16.15,-4.89)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqwwtt] (7.94,-7.08)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (5.92,-4.1)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (3.97,-0.92)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (28.55,-8.55)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (25.14,-5.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (21.48,-1.47)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (7.69,17.38)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (4.76,20.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (1.65,23.29)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}


==> D_ij_volume.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19226147093062132cm,y=0.19205712674894893cm]
\clip(-20.83,-3.66) rectangle (36.39,35.76);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (1.32,-1.41) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (16.77,14) -- (14.03,1.13) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- (12.05,9.28) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (5,25) -- (15,25) -- (5,35) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (25,10) -- (25,0) -- (35,0) -- (35,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (5,35) -- (7.83,28.02) -- (15,25) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (25,0) -- (35,0) -- (25,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (-20,0) -- (-10,0) -- (-20,10) -- cycle;
\draw [color=ccwwqq] (7.81,10.97)-- (1.32,-1.41);
\draw [color=ccwwqq] (1.32,-1.41)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (7.81,10.97)-- (16.77,14);
\draw [color=ccwwqq] (16.77,14)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=qqqqff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqqqff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqqqff] (14.03,1.13)-- (12.05,9.28);
\draw [color=qqqqff] (12.05,9.28)-- (7.81,10.97);
\draw [color=qqzzff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqzzff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqzzff] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (5,25)-- (15,25);
\draw [color=ccwwqq] (15,25)-- (5,35);
\draw [color=ccwwqq] (5,35)-- (5,25);
\draw [color=qqqqff] (25,10)-- (25,0);
\draw [color=qqqqff] (25,0)-- (35,0);
\draw [color=qqqqff] (35,0)-- (35,10);
\draw [color=qqqqff] (35,10)-- (25,10);
\draw (5,35)-- (7.83,28.02);
\draw (7.83,28.02)-- (5,25);
\draw (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (5,35)-- (7.83,28.02);
\draw [color=qqzzff] (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (15,25)-- (5,35);
\draw [color=qqzzff] (25,0)-- (35,0);
\draw [color=qqzzff] (35,0)-- (25,10);
\draw [color=qqzzff] (25,10)-- (25,0);
\draw [color=qqzzff] (-20,0)-- (-10,0);
\draw [color=qqzzff] (-10,0)-- (-20,10);
\draw [color=qqzzff] (-20,10)-- (-20,0);
\draw (5.9,5.15) node[anchor=north west] {$\RR_i$};
\draw (5.71,14.34) node[anchor=north west] {$\RR_j$};
\draw (12.96,1.39) node[anchor=north west] {$\TT_{ij}$};
\draw (18.01,9.94) node[anchor=north west] {\parbox{2.04 cm}{$ T_{j} \\ \\ \longleftarrow$}};
\draw (17.94,6.38) node[anchor=north west] {\parbox{2.28 cm}{$\longrightarrow \\ \\  T_{j}^{-1}$}};
\draw (9.79,21.13) node[anchor=north west] {$\uparrow T_i$};
\draw (4.67,21.52) node[anchor=north west] {$T_i^{-1} \downarrow$};
\draw (-6.07,8.71) node[anchor=north west] {\parbox{2.04 cm}{$ T_{ij} \\ \\ \longleftarrow$}};
\draw (-6.07,5.08) node[anchor=north west] {\parbox{2.28 cm}{$\longrightarrow \\ \\  T_{ij}^{-1}$}};
\draw (30.43,14.01) node[anchor=north west] {$T_j(\RR_j)$};
\draw (25.9,0.23) node[anchor=north west] {$T_j(\TT_{ij})$};
\draw (-0.89,35.57) node[anchor=north west] {$T_i(\TT_i)$};
\draw (11.21,31.49) node[anchor=north west] {$T_i(\TT_{ij})$};
\draw (-16.1,9.68) node[anchor=north west] {$T_{ij}(\TT_{ij})$};
\begin{scriptsize}
\draw [color=ffqqqq] (-12.28,1.13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-19.21,7.93)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-15.65,1.13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-15.71,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-19.02,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-18.89,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.43,9.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.43,5.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (12.57,2.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.75,5.66)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.69,2.69)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (9.07,3.14)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.77,7.74)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,4.63)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,1.26)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.27,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (32.44,1.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.14,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (6.29,33.11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (9.7,29.6)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (13.15,26.31)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (7.71,30.39)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (10.69,27.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (8.26,28.42)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}
 

==> Q_ij.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.26892269035232474cm,y=0.271773573477766cm]
\clip(-1.54,-3.79) rectangle (39.36,35.95);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (1.32,-1.41) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (16.77,14) -- (14.03,1.13) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- (12.05,9.28) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (5,25) -- (15,25) -- (5,35) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (25,10) -- (25,0) -- (35,0) -- (35,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (5,35) -- (7.83,28.02) -- (15,25) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (25,0) -- (35,0) -- (25,10) -- cycle;
\fill[color=qqzzcc,fill=qqzzcc,fill opacity=0.25] (25,25) -- (35,25) -- (25,35) -- cycle;
\draw [color=ccwwqq] (7.81,10.97)-- (1.32,-1.41);
\draw [color=ccwwqq] (1.32,-1.41)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (7.81,10.97)-- (16.77,14);
\draw [color=ccwwqq] (16.77,14)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=qqqqff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqqqff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqqqff] (14.03,1.13)-- (12.05,9.28);
\draw [color=qqqqff] (12.05,9.28)-- (7.81,10.97);
\draw [color=qqzzff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqzzff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqzzff] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (5,25)-- (15,25);
\draw [color=ccwwqq] (15,25)-- (5,35);
\draw [color=ccwwqq] (5,35)-- (5,25);
\draw [color=qqqqff] (25,10)-- (25,0);
\draw [color=qqqqff] (25,0)-- (35,0);
\draw [color=qqqqff] (35,0)-- (35,10);
\draw [color=qqqqff] (35,10)-- (25,10);
\draw (5,35)-- (7.83,28.02);
\draw (7.83,28.02)-- (5,25);
\draw (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (5,35)-- (7.83,28.02);
\draw [color=qqzzff] (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (15,25)-- (5,35);
\draw [color=qqzzff] (25,0)-- (35,0);
\draw [color=qqzzff] (35,0)-- (25,10);
\draw [color=qqzzff] (25,10)-- (25,0);
\draw (5.9,5.15) node[anchor=north west] {$\TT_i$};
\draw (5.71,14.34) node[anchor=north west] {$\RR_j$};
\draw (12.96,1.39) node[anchor=north west] {$\TT_{ij}$};
\draw (18.01,10.24) node[anchor=north west] {\parbox{2.04 cm}{$ T_{j} \\ \\ \longrightarrow$}};
\draw (17.94,6.28) node[anchor=north west] {\parbox{2.04 cm}{$\longleftarrow \\ \\ T_{j}^{-1}  $}};
\draw (9.79,21.13) node[anchor=north west] {$\uparrow T_i$};
\draw (4.67,21.52) node[anchor=north west] {$T_i^{-1} \downarrow$};
\draw (30.43,14.01) node[anchor=north west] {$T_j(\RR_j)$};
\draw (25.9,0.23) node[anchor=north west] {$T_j(\TT_{ij})$};
\draw (-0.89,35.57) node[anchor=north west] {$T_i(\TT_i)$};
\draw (11.21,31.49) node[anchor=north west] {$T_i(\TT_{ij})$};
\draw (29.01,35.11) node[anchor=north west] {$T_{tri}(T_{ij}(\TT_{ij}))$};
\draw [color=qqzzcc] (25,25)-- (35,25);
\draw [color=qqzzcc] (35,25)-- (25,35);
\draw [color=qqzzcc] (25,35)-- (25,25);
\draw (30.63,21.13) node[anchor=north west] {$\uparrow T_{tri}$};
\draw (25.51,21.46) node[anchor=north west] {$T_{tri}^{-1} \downarrow$};
\begin{scriptsize}
\draw [color=ffqqqq] (32.72,26.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (25.79,32.83)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (29.35,26.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (29.29,29.4)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (25.98,29.4)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (26.11,26.1)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.43,9.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.43,5.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (12.57,2.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.75,5.66)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.69,2.69)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (9.07,3.14)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.77,7.74)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,4.63)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,1.26)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.27,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (32.44,1.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.14,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (6.29,33.11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (9.7,29.6)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (13.15,26.31)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (7.71,30.39)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (10.69,27.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (8.26,28.42)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}


==> etajump.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.36630036630036633cm,y=0.3386004514672688cm]
\clip(-2.22,-4.94) rectangle (14.16,3.92);
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (2.5,-0.42) -- (5.42,3.74) -- (10.46,-3.06) -- (5.54,-4.86) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.54,-4.86) -- (13.96,-3.58) -- (5.42,3.74) -- cycle;
\fill[color=ttttqq,fill=ttttqq,fill opacity=0.1] (5.42,3.74) -- (-1.82,-0.36) -- (5.54,-4.86) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.5] (5.54,-4.86) -- (10.46,-3.06) -- (5.42,3.74) -- cycle;
\fill[color=ttttqq,fill=ttttqq,fill opacity=0.5] (5.42,3.74) -- (2.5,-0.42) -- (5.54,-4.86) -- cycle;
\draw [color=qqttzz] (2.5,-0.42)-- (5.42,3.74);
\draw [color=qqttzz] (5.42,3.74)-- (10.46,-3.06);
\draw [color=qqttzz] (10.46,-3.06)-- (5.54,-4.86);
\draw [color=qqttzz] (5.54,-4.86)-- (2.5,-0.42);
\draw (5.54,-4.86)-- (5.42,3.74);
\draw (0.44,0.74) node[anchor=north west] {$\ell(j)$};
\draw (11.12,-2.7) node[anchor=north west] {$r(j)$};
\draw (6.26,4.22) node[anchor=north west] {$j$};
\draw [color=zzttqq] (5.54,-4.86)-- (13.96,-3.58);
\draw [color=zzttqq] (13.96,-3.58)-- (5.42,3.74);
\draw [color=zzttqq] (5.42,3.74)-- (5.54,-4.86);
\draw [color=ttttqq] (5.42,3.74)-- (-1.82,-0.36);
\draw [color=ttttqq] (-1.82,-0.36)-- (5.54,-4.86);
\draw [color=ttttqq] (5.54,-4.86)-- (5.42,3.74);
\draw (9.78,-0.84) node[anchor=north west] {$\eta_{r(j)}$};
\draw (1.18,-0.82) node[anchor=north west] {$\eta_{\ell(j)}$};
\draw [color=zzttqq] (5.54,-4.86)-- (10.46,-3.06);
\draw [color=zzttqq] (10.46,-3.06)-- (5.42,3.74);
\draw [color=zzttqq] (5.42,3.74)-- (5.54,-4.86);
\draw [color=ttttqq] (5.42,3.74)-- (2.5,-0.42);
\draw [color=ttttqq] (2.5,-0.42)-- (5.54,-4.86);
\draw [color=ttttqq] (5.54,-4.86)-- (5.42,3.74);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (5.42,3.74)-- (5.54,-4.86);
\begin{scriptsize}
\fill [color=qqqqff] (2.5,-0.42) circle (1.5pt);
\fill [color=qqqqff] (5.42,3.74) circle (1.5pt);
\fill [color=qqqqff] (10.46,-3.06) circle (1.5pt);
\fill [color=qqqqff] (5.54,-4.86) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> ugrid.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6373937677053826cm,y=0.6177884615384613cm]
\clip(2.11,-8.53) rectangle (16.23,3.95);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.19,-3.03) -- (9,3) -- (13,-5) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (9,3) -- (14.49,2.37) -- (13,-5) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (9,3) -- (4.13,2.43) -- (5.19,-3.03) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (5.19,-3.03) -- (4.77,-7.83) -- (13,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9.27,-1.79) -- (9,3) -- (5.67,0.43) -- (5.19,-3.03) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9.27,-1.79) -- (9,3) -- (12.15,1.37) -- (13,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.19,-3.03) -- (7.47,-5.49) -- (13,-5) -- (9.27,-1.79) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (13,-5) -- (5.19,-3.03) -- (9.27,-1.79) -- cycle;
\draw [color=zzttqq] (5.19,-3.03)-- (9,3);
\draw [color=zzttqq] (9,3)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (5.19,-3.03);
\draw [color=qqwuqq] (9,3)-- (14.49,2.37);
\draw [color=qqwuqq] (14.49,2.37)-- (13,-5);
\draw [color=qqwuqq] (13,-5)-- (9,3);
\draw [color=qqwuqq] (9,3)-- (4.13,2.43);
\draw [color=qqwuqq] (4.13,2.43)-- (5.19,-3.03);
\draw [color=qqwuqq] (5.19,-3.03)-- (9,3);
\draw [color=qqwuqq] (5.19,-3.03)-- (4.77,-7.83);
\draw [color=qqwuqq] (4.77,-7.83)-- (13,-5);
\draw [color=qqwuqq] (13,-5)-- (5.19,-3.03);
\draw (9.51,-1.19) node[anchor=north west] {$i$};
\draw (12.41,1.67) node[anchor=north west] {$i_1$};
\draw (5.67,0.67) node[anchor=north west] {$i_2$};
\draw (7.47,-5.25) node[anchor=north west] {$i_3$};
\draw (11.25,-0.47) node[anchor=north west] {$j_1$};
\draw (6.95,1.43) node[anchor=north west] {$j_2$};
\draw (8.93,-3.93) node[anchor=north west] {$j_3$};
\draw (4.39,-2.79) node[anchor=north west] {$n_1$};
\draw (13.07,-4.83) node[anchor=north west] {$n_2$};
\draw (9.05,4.03) node[anchor=north west] {$n_3$};
\draw (7.71,0.35) node[anchor=north west] {$\TT_i$};
\draw [color=zzttqq] (9.27,-1.79)-- (9,3);
\draw [color=zzttqq] (9,3)-- (5.67,0.43);
\draw [color=zzttqq] (5.67,0.43)-- (5.19,-3.03);
\draw [color=zzttqq] (5.19,-3.03)-- (9.27,-1.79);
\draw [color=zzttqq] (9.27,-1.79)-- (9,3);
\draw [color=zzttqq] (9,3)-- (12.15,1.37);
\draw [color=zzttqq] (12.15,1.37)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (9.27,-1.79);
\draw [color=zzttqq] (5.19,-3.03)-- (7.47,-5.49);
\draw [color=zzttqq] (7.47,-5.49)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (9.27,-1.79);
\draw [color=zzttqq] (9.27,-1.79)-- (5.19,-3.03);
\draw (10.49,1.15) node[anchor=north west] {$\QQ_{j_1}$};
\draw [color=ffqqqq](10.07,-0.83) node[anchor=north west] {$\Gamma_{j_1}$};
\draw [line width=1.6pt,color=ffqqqq] (9,3)-- (13,-5);
\draw [color=qqttzz] (13,-5)-- (5.19,-3.03);
\draw [color=qqttzz] (5.19,-3.03)-- (9.27,-1.79);
\draw [color=qqttzz] (9.27,-1.79)-- (13,-5);
\draw [color=qqttzz](8.35,-2.17) node[anchor=north west] {$\TT_{i,j_3}$};
\draw (5.19,-3.03)-- (5.67,0.43);
\draw (5.67,0.43)-- (9,3);
\draw (9,3)-- (9.27,-1.79);
\draw (9.27,-1.79)-- (5.19,-3.03);
\draw (9,3)-- (12.15,1.37);
\draw (12.15,1.37)-- (13,-5);
\draw (13,-5)-- (9.27,-1.79);
\draw (13,-5)-- (7.47,-5.49);
\draw (7.47,-5.49)-- (5.19,-3.03);
\begin{scriptsize}
\fill [color=qqqqff] (5.19,-3.03) circle (1.5pt);
\fill [color=qqqqff] (9,3) circle (1.5pt);
\fill [color=qqqqff] (13,-5) circle (1.5pt);
\fill [color=qqqqff] (9.27,-1.79) circle (1.5pt);
\fill [color=qqqqff] (14.49,2.37) circle (1.5pt);
\fill [color=qqqqff] (4.13,2.43) circle (1.5pt);
\fill [color=qqqqff] (4.77,-7.83) circle (1.5pt);
\fill [color=qqqqff] (12.15,1.37) circle (1.5pt);
\fill [color=qqqqff] (5.67,0.43) circle (1.5pt);
\fill [color=qqqqff] (7.47,-5.49) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> vvjump.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.37149166187873495cm,y=0.3423930029581111cm]
\clip(2.89,-6.84) rectangle (16.35,3.67);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.82,-4.82) -- (7.48,3.06) -- (16,-4) -- cycle;
\fill[color=qqwwtt,fill=qqwwtt,fill opacity=0.2] (7.48,3.06) -- (8.54,-1.5) -- (16,-4) -- (15.16,0.18) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (7.48,3.06) -- (8.54,-1.5) -- (3.82,-4.82) -- (4.9,2.32) -- cycle;
\fill[color=ubqqys,fill=ubqqys,fill opacity=0.1] (3.82,-4.82) -- (8.54,-1.5) -- (16,-4) -- (7.24,-6.18) -- cycle;
\fill[color=qqwwtt,fill=qqwwtt,fill opacity=0.5] (7.48,3.06) -- (8.54,-1.5) -- (16,-4) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.5] (7.48,3.06) -- (3.82,-4.82) -- (8.54,-1.5) -- cycle;
\fill[color=ubqqys,fill=ubqqys,fill opacity=0.5] (3.82,-4.82) -- (16,-4) -- (8.54,-1.5) -- cycle;
\draw [color=zzttqq] (3.82,-4.82)-- (7.48,3.06);
\draw [color=zzttqq] (7.48,3.06)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (3.82,-4.82);
\draw (7.48,3.06)-- (8.54,-1.5);
\draw (8.54,-1.5)-- (3.82,-4.82);
\draw (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqwwtt] (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (16,-4)-- (15.16,0.18);
\draw [color=qqwwtt] (15.16,0.18)-- (7.48,3.06);
\draw [color=qqttzz] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqttzz] (8.54,-1.5)-- (3.82,-4.82);
\draw [color=qqttzz] (3.82,-4.82)-- (4.9,2.32);
\draw [color=qqttzz] (4.9,2.32)-- (7.48,3.06);
\draw [color=ubqqys] (3.82,-4.82)-- (8.54,-1.5);
\draw [color=ubqqys] (8.54,-1.5)-- (16,-4);
\draw [color=ubqqys] (16,-4)-- (7.24,-6.18);
\draw [color=ubqqys] (7.24,-6.18)-- (3.82,-4.82);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (7.48,3.06)-- (8.54,-1.5);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (8.54,-1.5)-- (3.82,-4.82);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (8.54,-1.5)-- (16,-4);
\draw (8.88,-0.23) node[anchor=north west] {$i$};
\draw [color=qqwwtt] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqwwtt] (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (16,-4)-- (7.48,3.06);
\draw (11.95,1.42) node[anchor=north west] {$\TT_ {i,j_1}$};
\draw (3.48,1.81) node[anchor=north west] {$\TT_ {i,j_2}$};
\draw (8.03,-4.49) node[anchor=north west] {$\TT_ {i,j_3}$};
\draw [color=qqttzz] (7.48,3.06)-- (3.82,-4.82);
\draw [color=qqttzz] (3.82,-4.82)-- (8.54,-1.5);
\draw [color=qqttzz] (8.54,-1.5)-- (7.48,3.06);
\draw [color=ubqqys] (3.82,-4.82)-- (16,-4);
\draw [color=ubqqys] (16,-4)-- (8.54,-1.5);
\draw [color=ubqqys] (8.54,-1.5)-- (3.82,-4.82);
\begin{scriptsize}
\fill [color=qqqqff] (3.82,-4.82) circle (1.5pt);
\fill [color=qqqqff] (7.48,3.06) circle (1.5pt);
\fill [color=qqqqff] (16,-4) circle (1.5pt);
\fill [color=qqqqff] (8.54,-1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

